Multi-cell Content Caching: Optimization for Cost and Information Freshness

In multi-access edge computing (MEC) systems, there are multiple local cache servers caching contents to satisfy the users' requests, instead of letting the users download via the remote cloud server. In this paper, a multi-cell content scheduling problem (MCSP) in MEC systems is considered. Taking into account jointly the freshness of the cached contents and the traffic data costs, we study how to schedule content updates along time in a multi-cell setting. Different from single-cell scenarios, a user may have multiple candidate local cache servers, and thus the caching decisions in all cells must be jointly optimized. We first prove that MCSP is NP-hard, then we formulate MCSP using integer linear programming, by which the optimal scheduling can be obtained for small-scale instances. For problem solving of large scenarios, via a mathematical reformulation, we derive a scalable optimization algorithm based on repeated column generation. Our performance evaluation shows the effectiveness of the proposed algorithm in comparison to an off-the-shelf commercial solver and a popularity-based caching.

==> fig-column_example.tex <==
\begin{figure}[t]
    \begin{center}
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.85]
        %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
            
            %Shape: Rectangle [id:dp08585026173835808] 
            \draw   (126.13,94.77) -- (156.75,94.77) -- (156.75,125.39) -- (126.13,125.39) -- cycle ;
            %Shape: Rectangle [id:dp4354198792557431] 
            \draw   (156.75,94.77) -- (187.37,94.77) -- (187.37,125.39) -- (156.75,125.39) -- cycle ;
            %Shape: Rectangle [id:dp7318691642544419] 
            \draw   (309.84,94.77) -- (340.45,94.77) -- (340.45,125.39) -- (309.84,125.39) -- cycle ;
            %Shape: Rectangle [id:dp9409961447288657] 
            \draw   (126.13,131.51) -- (156.75,131.51) -- (156.75,162.13) -- (126.13,162.13) -- cycle ;
            %Shape: Rectangle [id:dp6457061206929005] 
            \draw   (156.75,131.51) -- (187.37,131.51) -- (187.37,162.13) -- (156.75,162.13) -- cycle ;
            %Shape: Rectangle [id:dp46733145817476096] 
            \draw   (309.84,131.51) -- (340.45,131.51) -- (340.45,162.13) -- (309.84,162.13) -- cycle ;
            %Straight Lines [id:da09317334054657644] 
            \draw  [dash pattern={on 2pt off 2pt}]  (248.6,94.77) -- (248.6,125.39) ;
            %Straight Lines [id:da7140472243471798] 
            \draw  [dash pattern={on 2pt off 2pt}]  (217.98,94.77) -- (248.6,94.77) ;
            %Straight Lines [id:da14742842594401306] 
            \draw  [dash pattern={on 2pt off 2pt}]  (217.98,125.39) -- (248.6,125.39) ;
            %Straight Lines [id:da4810213991468233] 
            \draw  [dash pattern={on 2pt off 2pt}]  (279.22,94.77) -- (279.22,125.39) ;
            %Straight Lines [id:da9709211654807721] 
            \draw  [dash pattern={on 2pt off 2pt}]  (279.22,94.77) -- (309.84,94.77) ;
            %Straight Lines [id:da02714191715909986] 
            \draw  [dash pattern={on 2pt off 2pt}]  (279.22,125.39) -- (309.84,125.39) ;
            %Straight Lines [id:da8632628109304463] 
            \draw  [dash pattern={on 2pt off 2pt}]  (248.6,131.51) -- (248.6,162.13) ;
            %Straight Lines [id:da13562892169113883] 
            \draw  [dash pattern={on 2pt off 2pt}]  (217.98,131.51) -- (248.6,131.51) ;
            %Straight Lines [id:da3066352234336829] 
            \draw  [dash pattern={on 2pt off 2pt}]  (217.98,162.13) -- (248.6,162.13) ;
            %Straight Lines [id:da5137668590618298] 
            \draw  [dash pattern={on 2pt off 2pt}]  (279.22,131.51) -- (279.22,162.13) ;
            %Straight Lines [id:da8423964164116926] 
            \draw  [dash pattern={on 2pt off 2pt}]  (279.22,131.51) -- (309.84,131.51) ;
            %Straight Lines [id:da14064770197755605] 
            \draw  [dash pattern={on 2pt off 2pt}]  (279.22,162.13) -- (309.84,162.13) ;
            %Rounded Rect [id:dp5792854650770234] 
            \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (153.5,96.46) .. controls (153.5,93.86) and (155.61,91.75) .. (158.21,91.75) -- (185.79,91.75) .. controls (188.39,91.75) and (190.5,93.86) .. (190.5,96.46) -- (190.5,160.04) .. controls (190.5,162.64) and (188.39,164.75) .. (185.79,164.75) -- (158.21,164.75) .. controls (155.61,164.75) and (153.5,162.64) .. (153.5,160.04) -- cycle ;
            %Shape: Brace [id:dp9949740155752729] 
            \draw   (339.7,89.7) .. controls (339.7,85.03) and (337.37,82.7) .. (332.7,82.7) -- (243.5,82.7) .. controls (236.83,82.7) and (233.5,80.37) .. (233.5,75.7) .. controls (233.5,80.37) and (230.17,82.7) .. (223.5,82.7)(226.5,82.7) -- (134.3,82.7) .. controls (129.63,82.7) and (127.3,85.03) .. (127.3,89.7) ;
            %Left Right Arrow [id:dp5414192452958133] 
            \draw   (210,214.95) -- (220.9,222.56) -- (215.45,222.56) -- (215.45,237.79) -- (220.9,237.79) -- (210,245.4) -- (199.1,237.79) -- (204.55,237.79) -- (204.55,222.56) -- (199.1,222.56) -- cycle ;
            %Rounded Rect [id:dp8746336076426546] 
            \draw   (68.6,71.51) .. controls (68.6,62.26) and (76.11,54.75) .. (85.36,54.75) -- (331.84,54.75) .. controls (341.09,54.75) and (348.6,62.26) .. (348.6,71.51) -- (348.6,193.49) .. controls (348.6,202.74) and (341.09,210.25) .. (331.84,210.25) -- (85.36,210.25) .. controls (76.11,210.25) and (68.6,202.74) .. (68.6,193.49) -- cycle ;
            %Left Right Arrow [id:dp4836357453874618] 
            \draw   (171.52,170.15) -- (177.84,174.56) -- (174.68,174.56) -- (174.68,183.39) -- (177.84,183.39) -- (171.52,187.8) -- (165.2,183.39) -- (168.36,183.39) -- (168.36,174.56) -- (165.2,174.56) -- cycle ;
            %Straight Lines [id:da6003706857343514] 
            \draw  [dash pattern={on 2pt off 2pt}]  (217.98,94.77) -- (217.98,125.39) ;
            %Straight Lines [id:da4074193542779958] 
            \draw  [dash pattern={on 2pt off 2pt}]  (187.37,94.77) -- (217.98,94.77) ;
            %Straight Lines [id:da3002452063062624] 
            \draw  [dash pattern={on 2pt off 2pt}]  (187.37,125.39) -- (217.98,125.39) ;
            %Straight Lines [id:da6112514998427643] 
            \draw  [dash pattern={on 2pt off 2pt}]  (187.37,131.51) -- (217.98,131.51) ;
            %Straight Lines [id:da8384565296682949] 
            \draw  [dash pattern={on 2pt off 2pt}]  (187.37,162.13) -- (217.98,162.13) ;
            %Straight Lines [id:da2745007575975529] 
            \draw  [dash pattern={on 2pt off 2pt}]  (217.98,131.51) -- (217.98,162.13) ;
            
            % Text Node
            \draw (60, 244.5) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
            \ell =[( q_{1\ell } ,p_{1\ell }) ,\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{q}\textcolor[rgb]{0,0,0}{_{2\ell }}\textcolor[rgb]{0,0,0}{,p}\textcolor[rgb]{0,0,0}{_{2\ell }}\textcolor[rgb]{0,0,0}{)} , \dots,( q_{T\ell } ,p_{T\ell })]\\
            \ \ \ =[( 1,1) ,\textcolor[rgb]{0,0,0}{( 1,0}\textcolor[rgb]{0,0,0}{)}\textcolor[rgb]{0,0,0}{,} \dots,( 0,0)]
            \end{array}$};
            % Text Node
            \draw (202.22, 60) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slots};
            % Text Node
            \draw (136.64, 103) node [anchor=north west][inner sep=0.75pt]    {$1$};
            % Text Node
            \draw (167.08, 103) node [anchor=north west][inner sep=0.75pt]    {$1$};
            % Text Node
            \draw (320.51, 103) node [anchor=north west][inner sep=0.75pt]    {$0$};
            % Text Node
            \draw (136.64, 140) node [anchor=north west][inner sep=0.75pt]    {$1$};
            % Text Node
            \draw (167.08, 140) node [anchor=north west][inner sep=0.75pt]    {$0$};
            % Text Node
            \draw (320.51, 140) node [anchor=north west][inner sep=0.75pt]    {$0$};
            % Text Node
            \draw (80, 103) node [anchor=north west][inner sep=0.75pt]   [align=left] {Cache};
            % Text Node
            \draw (75, 140) node [anchor=north west][inner sep=0.75pt]   [align=left] {Update};
            % Text Node
            \draw (255, 105) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
            % Text Node
            \draw (255, 142) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
            % Text Node
            \draw (108, 190) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{q}\textcolor[rgb]{0,0,0}{_{2\ell }}\textcolor[rgb]{0,0,0}{,p}\textcolor[rgb]{0,0,0}{_{2\ell }}\textcolor[rgb]{0,0,0}{)}\textcolor[rgb]{0,0,0}{=}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0,0,0}{1,0}\textcolor[rgb]{0,0,0}{)}$};
        \end{tikzpicture}
    \end{center}
    \caption{An example of columns and the corresponding caching and updating decisions. The associated AoI values are directly induced from the caching and updating decisions.}\label{fig:column_example}
\end{figure}

==> fig-flow_chart.tex <==
\begin{figure}[t]
%	\begin{center}
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    \resizebox{0.48837\textwidth}{!}{
    \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
    
    \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    %uncomment if require: \path (0,640); %set diagram left start at 0, and has height of 640
    
        %Shape: Rectangle [id:dp1119020138726079] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (510.4,121.2) -- (620.4,121.2) -- (620.4,154) -- (510.4,154) -- cycle ;
        %Shape: Rectangle [id:dp14135049837978775] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552.2,130.15) -- (616.2,130.15) -- (616.2,150.82) -- (552.2,150.82) -- cycle ;
        %Shape: Rectangle [id:dp04193916572381862] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (550.2,128.15) -- (614.2,128.15) -- (614.2,148.82) -- (550.2,148.82) -- cycle ;
        %Shape: Rectangle [id:dp07608750365286143] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (548.2,126.15) -- (612.2,126.15) -- (612.2,146.82) -- (548.2,146.82) -- cycle ;
        %Shape: Rectangle [id:dp3832783229018131] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.2,124.15) -- (610.2,124.15) -- (610.2,144.82) -- (546.2,144.82) -- cycle ;
        
        
        
        %Shape: Diamond [id:dp8494495239544504] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.17,301.27) -- (523.67,340.93) -- (430.17,380.6) -- (336.67,340.93) -- cycle ;
        %Shape: Rectangle [id:dp4076209291504087] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.33,334.6) -- (476.83,334.6) -- (476.83,352.43) -- (377.33,352.43) -- cycle ;
        %Shape: Rectangle [id:dp29512452829158775] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (375.33,332.6) -- (474.83,332.6) -- (474.83,350.43) -- (375.33,350.43) -- cycle ;
        %Shape: Rectangle [id:dp3789967609652707] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (373.33,330.6) -- (472.83,330.6) -- (472.83,348.43) -- (373.33,348.43) -- cycle ;
        %Shape: Rectangle [id:dp6318270616317763] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.33,328.5) -- (470.83,328.5) -- (470.83,346.33) -- (371.33,346.33) -- cycle ;
        
        %Shape: Rectangle [id:dp5400953518410183] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.47,175) -- (495.3,175) -- (495.3,267.67) -- (359.47,267.67) -- cycle ;
        %Shape: Rectangle [id:dp08435163380495547] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (369.9,201.2) -- (491.21,201.2) -- (491.21,264.56) -- (369.9,264.56) -- cycle ;
        %Shape: Rectangle [id:dp9512967375699244] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.7,199) -- (489.01,199) -- (489.01,262.36) -- (367.7,262.36) -- cycle ;
        %Shape: Rectangle [id:dp640505704054497] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (365.5,196.8) -- (486.81,196.8) -- (486.81,260.16) -- (365.5,260.16) -- cycle ;
        %Shape: Rectangle [id:dp9418468034945633] 
        \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.33,194.56) -- (484.64,194.56) -- (484.64,257.92) -- (363.33,257.92) -- cycle ;
        %Shape: Ellipse [id:dp6945861881272557] 
        \draw   (442.61,202.13) .. controls (442.61,200.57) and (443.96,199.3) .. (445.62,199.3) .. controls (447.28,199.3) and (448.63,200.57) .. (448.63,202.13) .. controls (448.63,203.7) and (447.28,204.96) .. (445.62,204.96) .. controls (443.96,204.96) and (442.61,203.7) .. (442.61,202.13) -- cycle ;
        %Shape: Ellipse [id:dp9296764849230295] 
        \draw   (442.61,209.26) .. controls (442.61,207.69) and (443.96,206.42) .. (445.62,206.42) .. controls (447.28,206.42) and (448.63,207.69) .. (448.63,209.26) .. controls (448.63,210.82) and (447.28,212.09) .. (445.62,212.09) .. controls (443.96,212.09) and (442.61,210.82) .. (442.61,209.26) -- cycle ;
        %Shape: Ellipse [id:dp3690665971156022] 
        \draw   (442.61,216.38) .. controls (442.61,214.81) and (443.96,213.55) .. (445.62,213.55) .. controls (447.28,213.55) and (448.63,214.81) .. (448.63,216.38) .. controls (448.63,217.94) and (447.28,219.21) .. (445.62,219.21) .. controls (443.96,219.21) and (442.61,217.94) .. (442.61,216.38) -- cycle ;
        %Shape: Ellipse [id:dp5315499583222203] 
        \draw   (442.61,223.5) .. controls (442.61,221.94) and (443.96,220.67) .. (445.62,220.67) .. controls (447.28,220.67) and (448.63,221.94) .. (448.63,223.5) .. controls (448.63,225.06) and (447.28,226.33) .. (445.62,226.33) .. controls (443.96,226.33) and (442.61,225.06) .. (442.61,223.5) -- cycle ;
        %Shape: Ellipse [id:dp8585882250419379] 
        \draw   (418.37,202.13) .. controls (418.37,200.57) and (419.72,199.3) .. (421.38,199.3) .. controls (423.04,199.3) and (424.39,200.57) .. (424.39,202.13) .. controls (424.39,203.7) and (423.04,204.96) .. (421.38,204.96) .. controls (419.72,204.96) and (418.37,203.7) .. (418.37,202.13) -- cycle ;
        %Shape: Ellipse [id:dp8143247979031023] 
        \draw   (418.37,209.26) .. controls (418.37,207.69) and (419.72,206.42) .. (421.38,206.42) .. controls (423.04,206.42) and (424.39,207.69) .. (424.39,209.26) .. controls (424.39,210.82) and (423.04,212.09) .. (421.38,212.09) .. controls (419.72,212.09) and (418.37,210.82) .. (418.37,209.26) -- cycle ;
        %Shape: Ellipse [id:dp3509806778206177] 
        \draw   (394.33,202.13) .. controls (394.33,200.57) and (395.68,199.3) .. (397.34,199.3) .. controls (399,199.3) and (400.35,200.57) .. (400.35,202.13) .. controls (400.35,203.7) and (399,204.96) .. (397.34,204.96) .. controls (395.68,204.96) and (394.33,203.7) .. (394.33,202.13) -- cycle ;
        %Shape: Ellipse [id:dp9984162404256944] 
        \draw   (418.36,236.86) .. controls (418.36,235.3) and (419.71,234.03) .. (421.37,234.03) .. controls (423.03,234.03) and (424.38,235.3) .. (424.38,236.86) .. controls (424.38,238.42) and (423.03,239.69) .. (421.37,239.69) .. controls (419.71,239.69) and (418.36,238.42) .. (418.36,236.86) -- cycle ;
        %Shape: Ellipse [id:dp37022685656591126] 
        \draw   (418.37,243.98) .. controls (418.37,242.42) and (419.72,241.15) .. (421.38,241.15) .. controls (423.04,241.15) and (424.39,242.42) .. (424.39,243.98) .. controls (424.39,245.54) and (423.04,246.81) .. (421.38,246.81) .. controls (419.72,246.81) and (418.37,245.54) .. (418.37,243.98) -- cycle ;
        %Shape: Ellipse [id:dp7122521507724537] 
        \draw   (442.62,236.86) .. controls (442.62,235.3) and (443.97,234.03) .. (445.63,234.03) .. controls (447.29,234.03) and (448.64,235.3) .. (448.64,236.86) .. controls (448.64,238.42) and (447.29,239.69) .. (445.63,239.69) .. controls (443.97,239.69) and (442.62,238.42) .. (442.62,236.86) -- cycle ;
        %Shape: Ellipse [id:dp40579492573191533] 
        \draw   (442.61,243.98) .. controls (442.61,242.42) and (443.96,241.15) .. (445.62,241.15) .. controls (447.28,241.15) and (448.63,242.42) .. (448.63,243.98) .. controls (448.63,245.54) and (447.28,246.81) .. (445.62,246.81) .. controls (443.96,246.81) and (442.61,245.54) .. (442.61,243.98) -- cycle ;
        %Shape: Ellipse [id:dp03661213485432491] 
        \draw   (442.61,251.1) .. controls (442.61,249.54) and (443.96,248.27) .. (445.62,248.27) .. controls (447.28,248.27) and (448.63,249.54) .. (448.63,251.1) .. controls (448.63,252.67) and (447.28,253.93) .. (445.62,253.93) .. controls (443.96,253.93) and (442.61,252.67) .. (442.61,251.1) -- cycle ;
        %Shape: Ellipse [id:dp017596771118939536] 
        \draw   (394.1,236.86) .. controls (394.1,235.3) and (395.45,234.03) .. (397.11,234.03) .. controls (398.77,234.03) and (400.12,235.3) .. (400.12,236.86) .. controls (400.12,238.42) and (398.77,239.69) .. (397.11,239.69) .. controls (395.45,239.69) and (394.1,238.42) .. (394.1,236.86) -- cycle ;
        %Shape: Ellipse [id:dp5128915973810604] 
        \draw   (369.87,236.86) .. controls (369.87,235.3) and (371.22,234.03) .. (372.88,234.03) .. controls (374.54,234.03) and (375.89,235.3) .. (375.89,236.86) .. controls (375.89,238.42) and (374.54,239.69) .. (372.88,239.69) .. controls (371.22,239.69) and (369.87,238.42) .. (369.87,236.86) -- cycle ;
        %Straight Lines [id:da38507841776636376] 
        \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (372.88,234.03) -- (393.22,203.79) ;
        \draw [shift={(394.33,202.13)}, rotate = 123.92] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da8056110366675602] 
        \draw [color={rgb, 255:red, 0; green, 120; blue, 255 }  ,draw opacity=1 ]   (375.89,236.86) -- (392.1,236.86) ;
        \draw [shift={(394.1,236.86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 120; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da7217339372348437] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (399.68,238.64) -- (416.45,243.43) ;
        \draw [shift={(418.37,243.98)}, rotate = 195.95] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da010394985012778912] 
        \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (400.35,202.13) -- (416.37,202.13) ;
        \draw [shift={(418.37,202.13)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da06582423052752961] 
        \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (424.39,202.13) -- (440.61,202.13) ;
        \draw [shift={(442.61,202.13)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da3819282593738107] 
        \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (424.39,209.26) -- (440.61,209.26) ;
        \draw [shift={(442.61,209.26)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da9962759679549309] 
        \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (399.49,235.28) -- (417.2,210.87) ;
        \draw [shift={(418.37,209.26)}, rotate = 125.97] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da7277084759092027] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (399.53,204.17) -- (418.06,232.97) ;
        \draw [shift={(419.14,234.66)}, rotate = 237.25] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da12173716463965012] 
        \draw    (424.39,243.98) -- (440.97,239.09) ;
        \draw [shift={(442.89,238.52)}, rotate = 163.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da739021193383653] 
        \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (424.15,235.4) -- (441.22,217.81) ;
        \draw [shift={(442.61,216.38)}, rotate = 134.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da8736742128150563] 
        \draw [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (456.4,237.1) -- (472.13,237.06) ;
        \draw [shift={(474.13,237.06)}, rotate = 179.86] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Shape: Ellipse [id:dp9616904950963387] 
        \draw   (474.13,237.06) .. controls (474.13,235.49) and (475.48,234.23) .. (477.14,234.23) .. controls (478.8,234.23) and (480.15,235.49) .. (480.15,237.06) .. controls (480.15,238.62) and (478.8,239.89) .. (477.14,239.89) .. controls (475.48,239.89) and (474.13,238.62) .. (474.13,237.06) -- cycle ;
        %Straight Lines [id:da72992522421589] 
        \draw [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (455.75,225.19) -- (472.88,234.49) ;
        \draw [shift={(474.64,235.44)}, rotate = 208.49] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da7777708228511759] 
        \draw [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (455.75,209.16) -- (473.91,232.7) ;
        \draw [shift={(475.13,234.28)}, rotate = 232.35] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da06956427359787809] 
        \draw [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (456.4,248.58) -- (472.52,239.59) ;
        \draw [shift={(474.27,238.62)}, rotate = 150.86] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da4450207535292201] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (423.92,238.64) -- (440.69,243.43) ;
        \draw [shift={(442.61,243.98)}, rotate = 195.95] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da19723180792049688] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (423.92,245.76) -- (440.69,250.55) ;
        \draw [shift={(442.61,251.1)}, rotate = 195.95] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da422768853451291] 
        \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (424.15,242.52) -- (441.22,224.94) ;
        \draw [shift={(442.61,223.5)}, rotate = 134.15] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da21463983166507505] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (423.9,203.74) -- (442.87,232.67) ;
        \draw [shift={(443.97,234.35)}, rotate = 236.75] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da7674901032335188] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}]  (458.96,229.33) -- (458.96,234.82) ;
        %Straight Lines [id:da7720480222125228] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}]  (450.78,237.1) -- (454,237.1) ;
        %Straight Lines [id:da4427494334646369] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}]  (458.9,239.36) -- (458.9,244.85) ;
        %Straight Lines [id:da7948767540540733] 
        \draw [color={rgb, 255:red, 0; green, 120; blue, 255 }  ,draw opacity=1 ]   (400.12,236.86) -- (416.33,236.86) ;
        \draw [shift={(418.33,236.86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 120; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da9804280106182384] 
        \draw [color={rgb, 255:red, 0; green, 120; blue, 255 }  ,draw opacity=1 ]   (424.38,236.86) -- (440.59,236.86) ;
        \draw [shift={(442.59,236.86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 120; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da9166478939171809] 
        \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (423.9,210.89) -- (441.38,234.29) ;
        \draw [shift={(442.58,235.89)}, rotate = 233.24] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        
        
        %Straight Lines [id:da9031524075673927] 
        \draw    (523.67,340.93) -- (566.5,340.93) -- (566.5,156) ;
        \draw [shift={(566.5,154)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da17843798910748454] 
        \draw    (430,267.7) -- (430,299.27) ;
        \draw [shift={(430,301.27)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Shape: Diamond [id:dp40770553788979136] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.24,413.95) -- (504.79,443.87) -- (430.24,473.79) -- (355.7,443.87) -- cycle ;
        
        %Straight Lines [id:da7718156967257479] 
        \draw    (430,151.5) -- (430,173) ;
        \draw [shift={(430,175)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da07452024001593038] 
        \draw    (430,84.38) -- (430,123.5) ;
        \draw [shift={(430,125.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da39287548454267585] 
        \draw    (565.5,120.8) -- (565.5,110.5) -- (432.5,111.49) ;
        \draw [shift={(430.5,111.5)}, rotate = 359.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da6120581698660785] 
        \draw    (430.17,380.6) -- (430.17,412.17) ;
        \draw [shift={(430.17,414.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da8404942497186949] 
        \draw    (430.75,474) -- (430.75,505.57) ;
        \draw [shift={(430.75,507.57)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da8458437374526582] 
        \draw    (355.7,443.87) -- (236.29,443.87) -- (236.29,352.29) ;
        \draw [shift={(236.29,350.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da9296951449006245] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (301.5,228.15) -- (356.75,228.15) ;
        \draw [shift={(358.75,228.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da9350646251055068] 
        \draw    (236.2,292.6) -- (236.2,253) ;
        \draw [shift={(236.2,251)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da8566131528605072] 
        \draw    (236.7,209.35) -- (236.7,169.75) ;
        \draw [shift={(236.7,167.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da7219492897460982] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.5,137.55) -- (387.4,137.55) ;
        \draw [shift={(389.4,137.55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Straight Lines [id:da7501781278943351] 
        \draw    (236.7,110.95) -- (236.7,93.2) -- (428,93.2) ;
        \draw [shift={(430,93.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        %Shape: Rectangle [id:dp01280782415353987] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}] (161.5,83) -- (310.5,83) -- (310.5,366.5) -- (161.5,366.5) -- cycle ;
        %Shape: Rectangle [id:dp6094208736062734] 
        \draw  [dash pattern={on 0.84pt off 2.51pt}] (329.5,102) -- (625.5,102) -- (625.5,383.5) -- (329.5,383.5) -- cycle ;
        %Straight Lines [id:da8328011364467218] 
        \draw  [dash pattern={on 4.5pt off 4.5pt}]  (510.4,137.6) -- (474.8,137.6) ;
        \draw [shift={(472.8,137.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
        
        % Text Node
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (389.41,125.67) -- (472.41,125.67) -- (472.41,150.67) -- (389.41,150.67) -- cycle  ;
        \draw (430.91,138.17) node   [align=left] {Solve RMP};
        % Text Node
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (430.29, 68.77) circle [x radius= 26.87, y radius= 14.85]   ;
        \draw (430.29,68.77) node   [align=left] {Input};
        % Text Node
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (430.96, 522.05) circle [x radius= 41.01, y radius= 14.85]   ;
        \draw (430.96,522.05) node   [align=left] {Solution};
        % Text Node
        \draw (430.17,385) node [anchor=north west][inner sep=0.75pt]   [align=left] {Yes};
        % Text Node
        \draw (523.5,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {No};
        % Text Node
        \draw (332, 428) node [anchor=north west][inner sep=0.75pt]   [align=left] {No};
        % Text Node
        \draw    (169.6,292.4) -- (303.6,292.4) -- (303.6,350.4) -- (169.6,350.4) -- cycle  ;
        \draw (236.6,321.4) node  [font=\small] [align=left] {\begin{minipage}[lt]{88.13pt}\setlength\topsep{0pt}
        \begin{center}
        Fix some cache/update\\decisions according to some rule
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw    (171.19,209.19) -- (301.19,209.19) -- (301.19,251.19) -- (171.19,251.19) -- cycle  ;
        \draw (236.19,230.19) node  [font=\small] [align=left] {\begin{minipage}[lt]{85.65pt}\setlength\topsep{0pt}
        \begin{center}
        Revise the graphs of the SPs accordingly
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw    (173.03,110.73) -- (300.03,110.73) -- (300.03,167.73) -- (173.03,167.73) -- cycle  ;
        \draw (236.53,139.23) node  [font=\small] [align=left] {\begin{minipage}[lt]{83.32pt}\setlength\topsep{0pt}
        \begin{center}
        Remove the columns that violate the fixed decisions from RMP
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (430.75,478) node [anchor=north west][inner sep=0.75pt]   [align=left] {Yes};
        % Text Node
        \draw (172, 65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Algorithm \ref{al:RA} };
        % Text Node
        \draw (544.6, 83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Algorithm \ref{al:cg} };
        % Text Node
        \draw (400.29, 429) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{43.55pt}\setlength\topsep{0pt}
        \begin{center}
        Integer \\solution?
        \end{center}
        
        \end{minipage}};
        % Text Node
        \draw (370, 178) node [anchor=north west][inner sep=0.75pt]   [align=left] {Solve parallel SPs};
        % Text Node
        \draw (458.04, 197) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SP$\displaystyle _{hi}$};
        % Text Node
        \draw (380, 331) node [anchor=north west][inner sep=0.75pt]   [align=left] {reduced costs};
        % Text Node
        \draw (478.17, 335) node [anchor=north west][inner sep=0.75pt]   [align=left] {$>0$?};
        % Text Node
        \draw (514, 132) node [anchor=north west][inner sep=0.75pt]   [align=left] {Add};
        % Text Node
        \draw (553, 128.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {columns};
        
    \end{tikzpicture}}
%	\end{center}
    \caption{This figure shows the framework of RCGA. The solid arrows represent the flow, and the dashed arrows represent the processing impacts entities in other processings.}
    \label{fig:flow_chart}
\end{figure}


==> fig-shortest_path_graph.tex <==
\begin{figure*}[t]
    \begin{center}
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale = 0.9]
        %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
            %Straight Lines [id:da2958792249176374] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (311,213.25) -- (387.77,127.4) ;
            \draw [shift={(389.1,125.91)}, rotate = 131.8] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da02366998355512062] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (310,235.25) -- (387.75,150.44) ;
            \draw [shift={(389.1,148.97)}, rotate = 132.51] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da8087762675407422] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (311,259.25) -- (387.77,173.52) ;
            \draw [shift={(389.1,172.03)}, rotate = 131.84] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Shape: Ellipse [id:dp25985075426187376] 
            \draw   (389.1,33.66) .. controls (389.1,28.6) and (393.2,24.5) .. (398.26,24.5) .. controls (403.33,24.5) and (407.43,28.6) .. (407.43,33.66) .. controls (407.43,38.73) and (403.33,42.83) .. (398.26,42.83) .. controls (393.2,42.83) and (389.1,38.73) .. (389.1,33.66) -- cycle ;
            %Shape: Ellipse [id:dp6742659698883791] 
            \draw   (389.1,56.73) .. controls (389.1,51.66) and (393.2,47.56) .. (398.26,47.56) .. controls (403.33,47.56) and (407.43,51.66) .. (407.43,56.73) .. controls (407.43,61.79) and (403.33,65.89) .. (398.26,65.89) .. controls (393.2,65.89) and (389.1,61.79) .. (389.1,56.73) -- cycle ;
            %Shape: Ellipse [id:dp15687021901606535] 
            \draw   (389.1,79.79) .. controls (389.1,74.72) and (393.2,70.62) .. (398.26,70.62) .. controls (403.33,70.62) and (407.43,74.72) .. (407.43,79.79) .. controls (407.43,84.85) and (403.33,88.95) .. (398.26,88.95) .. controls (393.2,88.95) and (389.1,84.85) .. (389.1,79.79) -- cycle ;
            %Shape: Ellipse [id:dp029079498616902066] 
            \draw   (389.1,102.85) .. controls (389.1,97.78) and (393.2,93.68) .. (398.26,93.68) .. controls (403.33,93.68) and (407.43,97.78) .. (407.43,102.85) .. controls (407.43,107.91) and (403.33,112.01) .. (398.26,112.01) .. controls (393.2,112.01) and (389.1,107.91) .. (389.1,102.85) -- cycle ;
            %Shape: Ellipse [id:dp3452703315903263] 
            \draw   (389.1,125.91) .. controls (389.1,120.85) and (393.2,116.74) .. (398.26,116.74) .. controls (403.33,116.74) and (407.43,120.85) .. (407.43,125.91) .. controls (407.43,130.97) and (403.33,135.07) .. (398.26,135.07) .. controls (393.2,135.07) and (389.1,130.97) .. (389.1,125.91) -- cycle ;
            %Shape: Ellipse [id:dp9520666211191096] 
            \draw   (389.1,148.97) .. controls (389.1,143.91) and (393.2,139.8) .. (398.26,139.8) .. controls (403.33,139.8) and (407.43,143.91) .. (407.43,148.97) .. controls (407.43,154.03) and (403.33,158.13) .. (398.26,158.13) .. controls (393.2,158.13) and (389.1,154.03) .. (389.1,148.97) -- cycle ;
            %Shape: Ellipse [id:dp19660038945803615] 
            \draw   (389.1,172.03) .. controls (389.1,166.97) and (393.2,162.86) .. (398.26,162.86) .. controls (403.33,162.86) and (407.43,166.97) .. (407.43,172.03) .. controls (407.43,177.09) and (403.33,181.19) .. (398.26,181.19) .. controls (393.2,181.19) and (389.1,177.09) .. (389.1,172.03) -- cycle ;
            %Shape: Ellipse [id:dp9683599159811329] 
            \draw   (293.7,33.66) .. controls (293.7,28.6) and (297.8,24.5) .. (302.86,24.5) .. controls (307.93,24.5) and (312.03,28.6) .. (312.03,33.66) .. controls (312.03,38.73) and (307.93,42.83) .. (302.86,42.83) .. controls (297.8,42.83) and (293.7,38.73) .. (293.7,33.66) -- cycle ;
            %Shape: Ellipse [id:dp9086487736583053] 
            \draw   (293.7,56.73) .. controls (293.7,51.66) and (297.8,47.56) .. (302.86,47.56) .. controls (307.93,47.56) and (312.03,51.66) .. (312.03,56.73) .. controls (312.03,61.79) and (307.93,65.89) .. (302.86,65.89) .. controls (297.8,65.89) and (293.7,61.79) .. (293.7,56.73) -- cycle ;
            %Shape: Ellipse [id:dp5720825852173828] 
            \draw   (293.7,79.79) .. controls (293.7,74.72) and (297.8,70.62) .. (302.86,70.62) .. controls (307.93,70.62) and (312.03,74.72) .. (312.03,79.79) .. controls (312.03,84.85) and (307.93,88.95) .. (302.86,88.95) .. controls (297.8,88.95) and (293.7,84.85) .. (293.7,79.79) -- cycle ;
            %Shape: Ellipse [id:dp35324062431199854] 
            \draw   (293.7,102.85) .. controls (293.7,97.78) and (297.8,93.68) .. (302.86,93.68) .. controls (307.93,93.68) and (312.03,97.78) .. (312.03,102.85) .. controls (312.03,107.91) and (307.93,112.01) .. (302.86,112.01) .. controls (297.8,112.01) and (293.7,107.91) .. (293.7,102.85) -- cycle ;
            %Shape: Ellipse [id:dp0015749344202522497] 
            \draw   (198.4,33.66) .. controls (198.4,28.6) and (202.5,24.5) .. (207.56,24.5) .. controls (212.63,24.5) and (216.73,28.6) .. (216.73,33.66) .. controls (216.73,38.73) and (212.63,42.83) .. (207.56,42.83) .. controls (202.5,42.83) and (198.4,38.73) .. (198.4,33.66) -- cycle ;
            %Shape: Ellipse [id:dp9074968276132995] 
            \draw   (198.4,56.73) .. controls (198.4,51.66) and (202.5,47.56) .. (207.56,47.56) .. controls (212.63,47.56) and (216.73,51.66) .. (216.73,56.73) .. controls (216.73,61.79) and (212.63,65.89) .. (207.56,65.89) .. controls (202.5,65.89) and (198.4,61.79) .. (198.4,56.73) -- cycle ;
            %Shape: Ellipse [id:dp7899357336109658] 
            \draw   (103.7,33.66) .. controls (103.7,28.6) and (107.8,24.5) .. (112.86,24.5) .. controls (117.93,24.5) and (122.03,28.6) .. (122.03,33.66) .. controls (122.03,38.73) and (117.93,42.83) .. (112.86,42.83) .. controls (107.8,42.83) and (103.7,38.73) .. (103.7,33.66) -- cycle ;
            %Shape: Ellipse [id:dp4070040429258357] 
            \draw   (389.1,241.05) .. controls (389.1,235.99) and (393.2,231.88) .. (398.26,231.88) .. controls (403.33,231.88) and (407.43,235.99) .. (407.43,241.05) .. controls (407.43,246.11) and (403.33,250.21) .. (398.26,250.21) .. controls (393.2,250.21) and (389.1,246.11) .. (389.1,241.05) -- cycle ;
            %Shape: Ellipse [id:dp19705620187665063] 
            \draw   (389.1,264.11) .. controls (389.1,259.05) and (393.2,254.94) .. (398.26,254.94) .. controls (403.33,254.94) and (407.43,259.05) .. (407.43,264.11) .. controls (407.43,269.17) and (403.33,273.27) .. (398.26,273.27) .. controls (393.2,273.27) and (389.1,269.17) .. (389.1,264.11) -- cycle ;
            %Shape: Ellipse [id:dp1979097616444334] 
            \draw   (389.1,287.17) .. controls (389.1,282.11) and (393.2,278) .. (398.26,278) .. controls (403.33,278) and (407.43,282.11) .. (407.43,287.17) .. controls (407.43,292.23) and (403.33,296.33) .. (398.26,296.33) .. controls (393.2,296.33) and (389.1,292.23) .. (389.1,287.17) -- cycle ;
            %Shape: Ellipse [id:dp9009913170972303] 
            \draw   (198.37,217.99) .. controls (198.37,212.93) and (202.47,208.82) .. (207.54,208.82) .. controls (212.6,208.82) and (216.7,212.93) .. (216.7,217.99) .. controls (216.7,223.05) and (212.6,227.15) .. (207.54,227.15) .. controls (202.47,227.15) and (198.37,223.05) .. (198.37,217.99) -- cycle ;
            %Shape: Ellipse [id:dp6752106403576263] 
            \draw   (198.4,241.05) .. controls (198.4,235.99) and (202.5,231.88) .. (207.56,231.88) .. controls (212.63,231.88) and (216.73,235.99) .. (216.73,241.05) .. controls (216.73,246.11) and (212.63,250.21) .. (207.56,250.21) .. controls (202.5,250.21) and (198.4,246.11) .. (198.4,241.05) -- cycle ;
            %Shape: Ellipse [id:dp642217393381711] 
            \draw   (293.74,217.99) .. controls (293.74,212.93) and (297.84,208.82) .. (302.91,208.82) .. controls (307.97,208.82) and (312.07,212.93) .. (312.07,217.99) .. controls (312.07,223.05) and (307.97,227.15) .. (302.91,227.15) .. controls (297.84,227.15) and (293.74,223.05) .. (293.74,217.99) -- cycle ;
            %Shape: Ellipse [id:dp6875271523383837] 
            \draw   (293.7,241.05) .. controls (293.7,235.99) and (297.8,231.88) .. (302.86,231.88) .. controls (307.93,231.88) and (312.03,235.99) .. (312.03,241.05) .. controls (312.03,246.11) and (307.93,250.21) .. (302.86,250.21) .. controls (297.8,250.21) and (293.7,246.11) .. (293.7,241.05) -- cycle ;
            %Shape: Ellipse [id:dp9410670867661373] 
            \draw   (293.7,264.11) .. controls (293.7,259.05) and (297.8,254.94) .. (302.86,254.94) .. controls (307.93,254.94) and (312.03,259.05) .. (312.03,264.11) .. controls (312.03,269.17) and (307.93,273.27) .. (302.86,273.27) .. controls (297.8,273.27) and (293.7,269.17) .. (293.7,264.11) -- cycle ;
            %Shape: Ellipse [id:dp712959202714071] 
            \draw   (103,217.99) .. controls (103,212.93) and (107.1,208.82) .. (112.16,208.82) .. controls (117.23,208.82) and (121.33,212.93) .. (121.33,217.99) .. controls (121.33,223.05) and (117.23,227.15) .. (112.16,227.15) .. controls (107.1,227.15) and (103,223.05) .. (103,217.99) -- cycle ;
            %Shape: Ellipse [id:dp2614127117724441] 
            \draw   (7.63,217.99) .. controls (7.63,212.93) and (11.73,208.82) .. (16.79,208.82) .. controls (21.86,208.82) and (25.96,212.93) .. (25.96,217.99) .. controls (25.96,223.05) and (21.86,227.15) .. (16.79,227.15) .. controls (11.73,227.15) and (7.63,223.05) .. (7.63,217.99) -- cycle ;
            %Straight Lines [id:da6625427858020534] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}] (16.14,208.82) -- (102.81,35.45) ;
            \draw [shift={(103.7,33.66)}, rotate = 116.56] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da03801772953112659] 
            \draw [color={rgb, 255:red, 0; green, 120; blue, 255 }  ,draw opacity=1 ]   (25.96,217.99) -- (101,217.99) ;
            \draw [shift={(103,217.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 120; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da5312155535615524] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (120,223.75) -- (196.45,240.62) ;
            \draw [shift={(198.4,241.05)}, rotate = 192.44] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da5267870270162347] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (122.03,33.66) -- (196.4,33.66) ;
            \draw [shift={(198.4,33.66)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da7176406199045344] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (216.73,33.66) -- (291.7,33.66) ;
            \draw [shift={(293.7,33.66)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da14228160489875186] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (216.73,56.73) -- (291.7,56.73) ;
            \draw [shift={(293.7,56.73)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da692592070933354] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (119.41,212.87) -- (200.04,65.5) ;
            \draw [shift={(201,63.75)}, rotate = 118.68] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da5384354386119763] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (312.03,33.66) -- (387.1,33.66) ;
            \draw [shift={(389.1,33.66)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da5266712342583317] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (312.03,56.73) -- (387.1,56.73) ;
            \draw [shift={(389.1,56.73)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da46343952042736003] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (312.03,79.79) -- (387.1,79.79) ;
            \draw [shift={(389.1,79.79)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da9108843794494057] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (312.03,102.85) -- (387.1,102.85) ;
            \draw [shift={(389.1,102.85)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da9705781155951865] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (118,40.92) -- (199.14,210.11) ;
            \draw [shift={(200,211.92)}, rotate = 244.38] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da8314172417401973] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (213.5,63.75) -- (292.73,213.73) ;
            \draw [shift={(293.67,215.5)}, rotate = 242.15] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da17630152832018808] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.5,63.25) -- (392.55,208.17) ;
            \draw [shift={(393.55,209.91)}, rotate = 240.18] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da29659835725348316] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (310,85.25) -- (389.39,210.95) ;
            \draw [shift={(390.45,212.64)}, rotate = 237.72] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da8404073734607103] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.5,109.25) -- (387.56,214.52) ;
            \draw [shift={(388.75,216.13)}, rotate = 233.44] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da32579745408831573] 
            \draw    (216.73,241.05) -- (292.06,221.99) ;
            \draw [shift={(294,221.5)}, rotate = 165.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da7974506872751406] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (216,213.25) -- (292.69,81.51) ;
            \draw [shift={(293.7,79.79)}, rotate = 120.21] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da6562840276482413] 
            \draw [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ]  (447.55,218.64) -- (516.46,218.61) ;
            \draw [shift={(518.46,218.61)}, rotate = 179.97] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Shape: Ellipse [id:dp9658766382926836] 
            \draw   (518.46,218.61) .. controls (518.46,213.55) and (522.57,209.44) .. (527.63,209.44) .. controls (532.69,209.44) and (536.79,213.55) .. (536.79,218.61) .. controls (536.79,223.67) and (532.69,227.77) .. (527.63,227.77) .. controls (522.57,227.77) and (518.46,223.67) .. (518.46,218.61) -- cycle ;
            %Straight Lines [id:da6593022438902663] 
            \draw  [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ] (447.75,163.88) -- (518.35,212.24) ;
            \draw [shift={(520,213.38)}, rotate = 214.42] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da3328913314305857] 
            \draw  [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ]  (449,195.63) -- (516.83,215.07) ;
            \draw [shift={(518.75,215.63)}, rotate = 196] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da02317051362889133] 
            \draw  [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ] (447.75,51.13) -- (523.63,207.58) ;
            \draw [shift={(524.5,209.38)}, rotate = 244.13] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da4459250420862384] 
            \draw  [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ]  (448,120.63) -- (520.49,209.57) ;
            \draw [shift={(521.75,211.13)}, rotate = 230.82] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da39274213003579295] 
            \draw [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ]  (448,236.63) -- (517.04,222.89) ;
            \draw [shift={(519,222.5)}, rotate = 168.75] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da5511334800900838] 
            \draw [color={rgb, 255:red, 255; green, 155; blue, 0 }  ,draw opacity=1 ]  (447.67,272.83) -- (518.67,225.61) ;
            \draw [shift={(520.33,224.5)}, rotate = 146.37] [fill={rgb, 255:red, 255; green, 155; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da9569104700858486] 
            \draw [color={rgb, 255:red, 0; green, 120; blue, 255 }  ,draw opacity=1 ]   (121.33,217.99) -- (196.37,217.99) ;
            \draw [shift={(198.37,217.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 120; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da9564507845342356] 
            \draw [color={rgb, 255:red, 0; green, 120; blue, 255 }  ,draw opacity=1 ]   (216.7,217.99) -- (291.74,217.99) ;
            \draw [shift={(293.74,217.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 120; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da27934875481564414] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (215.3,223.75) -- (291.75,240.62) ;
            \draw [shift={(293.7,241.05)}, rotate = 192.44] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da9356278673779053] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (215.3,246.81) -- (291.75,263.68) ;
            \draw [shift={(293.7,264.11)}, rotate = 192.44] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da9130917936753655] 
            \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (216,236.31) -- (292.69,104.57) ;
            \draw [shift={(293.7,102.85)}, rotate = 120.21] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da12158551072897583] 
            \draw [color={rgb, 255:red, 0; green, 120; blue, 255 }  ,draw opacity=1 ]   (312.07,217.99) -- (387.11,217.99) ;
            \draw [shift={(389.11,217.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 120; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da48439243556197176] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (310.7,223.75) -- (387.15,240.62) ;
            \draw [shift={(389.1,241.05)}, rotate = 192.44] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da08693839616179755] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (310.7,246.81) -- (387.15,263.68) ;
            \draw [shift={(389.1,264.11)}, rotate = 192.44] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da43335646936369754] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (310.7,269.87) -- (387.15,286.74) ;
            \draw [shift={(389.1,287.17)}, rotate = 192.44] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da17724891502066398] 
            \draw    (312.03,264.11) -- (389.21,225.33) ;
            \draw [shift={(391,224.43)}, rotate = 153.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da6727615999539618] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.5,39.25) -- (395.91,206.67) ;
            \draw [shift={(396.82,208.45)}, rotate = 242.97] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Shape: Ellipse [id:dp3790173532050014] 
            \draw   (389.11,217.99) .. controls (389.11,212.93) and (393.21,208.82) .. (398.28,208.82) .. controls (403.34,208.82) and (407.44,212.93) .. (407.44,217.99) .. controls (407.44,223.05) and (403.34,227.15) .. (398.28,227.15) .. controls (393.21,227.15) and (389.11,223.05) .. (389.11,217.99) -- cycle ;
            %Straight Lines [id:da8406850988865757] 
            \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (213.5,41.25) -- (294.64,210.45) ;
            \draw [shift={(295.5,212.25)}, rotate = 244.38] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            %Straight Lines [id:da402806169259619] 
            \draw    (312.03,241.05) -- (387.36,221.99) ;
            \draw [shift={(389.3,221.5)}, rotate = 165.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
            
            \draw (418, 215) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
            % Text Node
            \draw (460, 175) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
            % Text Node
            \draw (460, 240) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
            % Text Node
            \draw (75.1, 0) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot 1};
            % Text Node
            \draw (167.6, 0) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot 2};
            % Text Node
            \draw (267.6, 0) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot 3};
            % Text Node
            \draw (362.1, 0) node [anchor=north west][inner sep=0.75pt]   [align=left] {Time slot 4};
            % Text Node
            \draw (560, 213) node [anchor=north west][inner sep=0.75pt]   [align=left] {AoI $0$};
            % Text Node
            \draw (560, 236) node [anchor=north west][inner sep=0.75pt]   [align=left] {AoI $1$};
            % Text Node
            \draw (560, 258) node [anchor=north west][inner sep=0.75pt]   [align=left] {AoI $2$};
            % Text Node
            \draw (560, 282) node [anchor=north west][inner sep=0.75pt]   [align=left] {AoI $3$};
            % Text Node
            
            \draw (10.5, 211.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\Lambda$};
            % Text Node
            
            \draw (104, 209.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{0}^{1}$};
            % Text Node
            
            \draw (199, 209.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{0}^{2}$};
            % Text Node
            \draw (199, 232.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{1}^{2}$};
            % Text Node
            
            \draw (294, 209.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{0}^{3}$};
            % Text Node
            \draw (294, 232.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{1}^{3}$};
            % Text Node
            \draw (294, 255.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{2}^{3}$};
            % Text Node
            
            \draw (389.5, 209.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{0}^{4}$};
            % Text Node
            \draw (389.5, 232.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{1}^{4}$};
            % Text Node
            \draw (389.5, 255.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{2}^{4}$};
            % Text Node
            \draw (389.5, 278.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\kappa_{3}^{4}$};
            % Text Node
            
            \draw (105, 26) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{1}^{1}$};
            % Text Node
            
            \draw (199, 25) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{1}^{2}$};
            % Text Node
            \draw (199, 48) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{2}^{2}$};
            % Text Node
            
            \draw (295, 25) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{1}^{3}$};
            % Text Node
            \draw (295, 49) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{2}^{3}$};
            % Text Node
            \draw (295, 72) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{3}^{3}$};
            % Text Node
            \draw (295, 95) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{4}^{3}$};
            % Text Node
            
            \draw (390, 25.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{1}^{4}$};
            % Text Node
            \draw (390, 48.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{2}^{4}$};
            % Text Node
            \draw (390, 71.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{3}^{4}$};
            % Text Node
            \draw (390, 94.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{4}^{4}$};
            % Text Node
            \draw (390, 118.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{5}^{4}$};
            % Text Node
            \draw (390, 141.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{6}^{4}$};
            % Text Node
            \draw (390, 164.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\theta_{7}^{4}$};
            
            \draw (522, 212.5) node [anchor=north west, font=\footnotesize][inner sep=0.75pt]    {$\Pi$};
            % Text Node
            
            
            %Shape: Brace [id:dp6137028942856357] 
            \draw   (541.8,192.6) .. controls (546.47,192.6) and (548.8,190.27) .. (548.8,185.6) -- (548.8,119.2) .. controls (548.8,112.53) and (551.13,109.2) .. (555.8,109.2) .. controls (551.13,109.2) and (548.8,105.87) .. (548.8,99.2)(548.8,102.2) -- (548.8,32.8) .. controls (548.8,28.13) and (546.47,25.8) .. (541.8,25.8) ;
            
            % Text Node
            \draw (560, 92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Not\\cached};
        \end{tikzpicture}
    \end{center}
    \caption{The graph for which finding the shortest path gives the optimum of \eqref{SP}.}\label{fig:shortest_path_graph}
%\vspace*{10pt}
%\hrule height 0.03cm 
\end{figure*}


==> fig-system_model.tex <==
\begin{figure}[t]
	\begin{center}
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt    
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=1, scale = 0.85]
        %uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446
            %Shape: Ellipse [id:dp16944266353172655] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (101.91,90.47) .. controls (101.91,59.85) and (139.74,35.02) .. (186.4,35.02) .. controls (233.06,35.02) and (270.88,59.85) .. (270.88,90.47) .. controls (270.88,121.1) and (233.06,145.93) .. (186.4,145.93) .. controls (139.74,145.93) and (101.91,121.1) .. (101.91,90.47) -- cycle ;
            %Shape: Ellipse [id:dp7706913370436363] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (23.84,164.02) .. controls (23.84,133.39) and (61.67,108.57) .. (108.33,108.57) .. controls (154.99,108.57) and (192.81,133.39) .. (192.81,164.02) .. controls (192.81,194.64) and (154.99,219.47) .. (108.33,219.47) .. controls (61.67,219.47) and (23.84,194.64) .. (23.84,164.02) -- cycle ;
            %Shape: Arc [id:dp6647727299585351] 
            \draw  [draw opacity=0][line width=3]  (62.23,28.16) .. controls (63.73,25.18) and (66.16,22.64) .. (69.36,21.02) .. controls (77.31,16.99) and (87.03,20.17) .. (91.06,28.13) .. controls (95.09,36.08) and (91.91,45.8) .. (83.95,49.83) .. controls (79.67,52) and (74.88,52.08) .. (70.73,50.44) -- (76.65,35.42) -- cycle ; \draw  [line width=3]  (62.23,28.16) .. controls (63.73,25.18) and (66.16,22.64) .. (69.36,21.02) .. controls (77.31,16.99) and (87.03,20.17) .. (91.06,28.13) .. controls (95.09,36.08) and (91.91,45.8) .. (83.95,49.83) .. controls (79.67,52) and (74.88,52.08) .. (70.73,50.44) ;  
            %Shape: Arc [id:dp6450871171513333] 
            \draw  [draw opacity=0][line width=3]  (34.14,50.05) .. controls (31.96,51.75) and (29.22,52.75) .. (26.25,52.75) .. controls (19.15,52.75) and (13.39,47) .. (13.39,39.9) .. controls (13.39,32.8) and (19.15,27.04) .. (26.25,27.04) .. controls (29.19,27.04) and (31.91,28.03) .. (34.07,29.69) -- (26.25,39.9) -- cycle ; \draw  [line width=3]  (34.14,50.05) .. controls (31.96,51.75) and (29.22,52.75) .. (26.25,52.75) .. controls (19.15,52.75) and (13.39,47) .. (13.39,39.9) .. controls (13.39,32.8) and (19.15,27.04) .. (26.25,27.04) .. controls (29.19,27.04) and (31.91,28.03) .. (34.07,29.69) ;  
            %Shape: Can [id:dp029792908889049396] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (74.55,54.97) -- (74.55,62.35) .. controls (74.55,64.39) and (64.37,66.04) .. (51.82,66.04) .. controls (39.26,66.04) and (29.09,64.39) .. (29.09,62.35) -- (29.09,54.97) .. controls (29.09,52.93) and (39.26,51.28) .. (51.82,51.28) .. controls (64.37,51.28) and (74.55,52.93) .. (74.55,54.97) .. controls (74.55,57.01) and (64.37,58.66) .. (51.82,58.66) .. controls (39.26,58.66) and (29.09,57.01) .. (29.09,54.97) ;
            %Shape: Can [id:dp41261777800888755] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (74.55,44.61) -- (74.55,51.99) .. controls (74.55,54.03) and (64.37,55.68) .. (51.82,55.68) .. controls (39.26,55.68) and (29.09,54.03) .. (29.09,51.99) -- (29.09,44.61) .. controls (29.09,42.57) and (39.26,40.92) .. (51.82,40.92) .. controls (64.37,40.92) and (74.55,42.57) .. (74.55,44.61) .. controls (74.55,46.65) and (64.37,48.3) .. (51.82,48.3) .. controls (39.26,48.3) and (29.09,46.65) .. (29.09,44.61) ;
            %Shape: Can [id:dp8861983478345898] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (74.55,34.25) -- (74.55,41.63) .. controls (74.55,43.67) and (64.37,45.32) .. (51.82,45.32) .. controls (39.26,45.32) and (29.09,43.67) .. (29.09,41.63) -- (29.09,34.25) .. controls (29.09,32.21) and (39.26,30.56) .. (51.82,30.56) .. controls (64.37,30.56) and (74.55,32.21) .. (74.55,34.25) .. controls (74.55,36.29) and (64.37,37.94) .. (51.82,37.94) .. controls (39.26,37.94) and (29.09,36.29) .. (29.09,34.25) ;
            %Shape: Arc [id:dp16470153691818923] 
            \draw  [draw opacity=0][line width=3]  (30.42,27.59) .. controls (29.82,25.79) and (29.5,23.88) .. (29.49,21.88) .. controls (29.48,11.9) and (37.57,3.79) .. (47.56,3.78) .. controls (57.55,3.77) and (65.66,11.86) .. (65.66,21.85) .. controls (65.67,22.64) and (65.62,23.41) .. (65.52,24.16) -- (47.58,21.87) -- cycle ; \draw  [line width=3]  (30.42,27.59) .. controls (29.82,25.79) and (29.5,23.88) .. (29.49,21.88) .. controls (29.48,11.9) and (37.57,3.79) .. (47.56,3.78) .. controls (57.55,3.77) and (65.66,11.86) .. (65.66,21.85) .. controls (65.67,22.64) and (65.62,23.41) .. (65.52,24.16) ;  
            %Shape: Ellipse [id:dp35874218639747135] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.85,41.49) .. controls (50.85,40.88) and (51.35,40.38) .. (51.96,40.38) .. controls (52.57,40.38) and (53.07,40.88) .. (53.07,41.49) .. controls (53.07,42.11) and (52.57,42.61) .. (51.96,42.61) .. controls (51.35,42.61) and (50.85,42.11) .. (50.85,41.49) -- cycle ;
            %Shape: Ellipse [id:dp3158775722295444] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.79,41.49) .. controls (54.79,40.88) and (55.29,40.38) .. (55.91,40.38) .. controls (56.52,40.38) and (57.02,40.88) .. (57.02,41.49) .. controls (57.02,42.11) and (56.52,42.61) .. (55.91,42.61) .. controls (55.29,42.61) and (54.79,42.11) .. (54.79,41.49) -- cycle ;
            %Shape: Ellipse [id:dp5608204028580273] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.9,41.49) .. controls (46.9,40.88) and (47.4,40.38) .. (48.01,40.38) .. controls (48.63,40.38) and (49.13,40.88) .. (49.13,41.49) .. controls (49.13,42.11) and (48.63,42.61) .. (48.01,42.61) .. controls (47.4,42.61) and (46.9,42.11) .. (46.9,41.49) -- cycle ;
            %Shape: Ellipse [id:dp18023156441540178] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.86,51.66) .. controls (50.86,51.04) and (51.36,50.54) .. (51.97,50.54) .. controls (52.59,50.54) and (53.08,51.04) .. (53.08,51.66) .. controls (53.08,52.27) and (52.59,52.77) .. (51.97,52.77) .. controls (51.36,52.77) and (50.86,52.27) .. (50.86,51.66) -- cycle ;
            %Shape: Ellipse [id:dp5258852425366771] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.8,51.66) .. controls (54.8,51.04) and (55.3,50.54) .. (55.92,50.54) .. controls (56.53,50.54) and (57.03,51.04) .. (57.03,51.66) .. controls (57.03,52.27) and (56.53,52.77) .. (55.92,52.77) .. controls (55.3,52.77) and (54.8,52.27) .. (54.8,51.66) -- cycle ;
            %Shape: Ellipse [id:dp8291688546449989] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.91,51.66) .. controls (46.91,51.04) and (47.41,50.54) .. (48.03,50.54) .. controls (48.64,50.54) and (49.14,51.04) .. (49.14,51.66) .. controls (49.14,52.27) and (48.64,52.77) .. (48.03,52.77) .. controls (47.41,52.77) and (46.91,52.27) .. (46.91,51.66) -- cycle ;
            %Shape: Ellipse [id:dp5702264025429744] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (50.86,61.94) .. controls (50.86,61.32) and (51.36,60.83) .. (51.97,60.83) .. controls (52.59,60.83) and (53.08,61.32) .. (53.08,61.94) .. controls (53.08,62.55) and (52.59,63.05) .. (51.97,63.05) .. controls (51.36,63.05) and (50.86,62.55) .. (50.86,61.94) -- cycle ;
            %Shape: Ellipse [id:dp026683481138512377] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (54.8,61.94) .. controls (54.8,61.32) and (55.3,60.83) .. (55.92,60.83) .. controls (56.53,60.83) and (57.03,61.32) .. (57.03,61.94) .. controls (57.03,62.55) and (56.53,63.05) .. (55.92,63.05) .. controls (55.3,63.05) and (54.8,62.55) .. (54.8,61.94) -- cycle ;
            %Shape: Ellipse [id:dp05952091145884442] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.91,61.94) .. controls (46.91,61.32) and (47.41,60.83) .. (48.03,60.83) .. controls (48.64,60.83) and (49.14,61.32) .. (49.14,61.94) .. controls (49.14,62.55) and (48.64,63.05) .. (48.03,63.05) .. controls (47.41,63.05) and (46.91,62.55) .. (46.91,61.94) -- cycle ;
            
            %Shape: Can [id:dp9005011599408153] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (211.9,84.84) -- (211.9,91.94) .. controls (211.9,93.9) and (202.11,95.49) .. (190.04,95.49) .. controls (177.97,95.49) and (168.19,93.9) .. (168.19,91.94) -- (168.19,84.84) .. controls (168.19,82.88) and (177.97,81.3) .. (190.04,81.3) .. controls (202.11,81.3) and (211.9,82.88) .. (211.9,84.84) .. controls (211.9,86.8) and (202.11,88.39) .. (190.04,88.39) .. controls (177.97,88.39) and (168.19,86.8) .. (168.19,84.84) ;
            %Shape: Ellipse [id:dp627980002725933] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.12,91.54) .. controls (189.12,90.95) and (189.6,90.47) .. (190.19,90.47) .. controls (190.78,90.47) and (191.26,90.95) .. (191.26,91.54) .. controls (191.26,92.14) and (190.78,92.61) .. (190.19,92.61) .. controls (189.6,92.61) and (189.12,92.14) .. (189.12,91.54) -- cycle ;
            %Shape: Ellipse [id:dp32022930297328456] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.91,91.54) .. controls (192.91,90.95) and (193.39,90.47) .. (193.98,90.47) .. controls (194.57,90.47) and (195.05,90.95) .. (195.05,91.54) .. controls (195.05,92.14) and (194.57,92.61) .. (193.98,92.61) .. controls (193.39,92.61) and (192.91,92.14) .. (192.91,91.54) -- cycle ;
            %Shape: Ellipse [id:dp09464548947851847] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.33,91.54) .. controls (185.33,90.95) and (185.81,90.47) .. (186.4,90.47) .. controls (186.99,90.47) and (187.47,90.95) .. (187.47,91.54) .. controls (187.47,92.14) and (186.99,92.61) .. (186.4,92.61) .. controls (185.81,92.61) and (185.33,92.14) .. (185.33,91.54) -- cycle ;
            
            %Shape: Ellipse [id:dp8670030485437707] 
            \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (162.11,166.92) .. controls (162.11,136.3) and (199.93,111.47) .. (246.59,111.47) .. controls (293.25,111.47) and (331.08,136.3) .. (331.08,166.92) .. controls (331.08,197.55) and (293.25,222.38) .. (246.59,222.38) .. controls (199.93,222.38) and (162.11,197.55) .. (162.11,166.92) -- cycle ;
            %Straight Lines [id:da5399024320265418] 
            \draw [color={rgb, 255:red, 255; green, 4; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (230.17,131.5) -- (243.11,153.07) ;
            \draw [shift={(245.17,156.5)}, rotate = 239.04] [fill={rgb, 255:red, 255; green, 4; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
            %Straight Lines [id:da7337869343672361] 
            \draw [color={rgb, 255:red, 0; green, 200; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (120.5,68.83) -- (83.8,61.26) ;
            \draw [shift={(79.88,60.45)}, rotate = 11.66] [fill={rgb, 255:red, 0; green, 200; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
            %Straight Lines [id:da3480248760976574] 
            \draw [color={rgb, 255:red, 255; green, 4; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (217.4,115) -- (195.34,98.81) ;
            \draw [shift={(192.11,96.44)}, rotate = 36.27] [fill={rgb, 255:red, 255; green, 4; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
            %Rounded Rect [id:dp9004663477408241] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (169.16,142.48) .. controls (169.16,141.42) and (169.92,140.84) .. (170.85,141.18) -- (180.1,144.54) .. controls (181.04,144.88) and (181.8,146.02) .. (181.8,147.09) -- (181.8,168.45) .. controls (181.8,169.51) and (181.04,170.09) .. (180.1,169.75) -- (170.85,166.39) .. controls (169.92,166.04) and (169.16,164.91) .. (169.16,163.84) -- cycle ;
            %Rounded Rect [id:dp23936602791885742] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (168.11,143.14) .. controls (168.11,142.08) and (168.87,141.5) .. (169.81,141.84) -- (179.06,145.2) .. controls (179.99,145.55) and (180.75,146.68) .. (180.75,147.75) -- (180.75,169.11) .. controls (180.75,170.17) and (179.99,170.76) .. (179.06,170.41) -- (169.81,167.05) .. controls (168.87,166.71) and (168.11,165.57) .. (168.11,164.51) -- cycle ;
            %Shape: Rectangle [id:dp258232426756942] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (171.43,166.06) -- (177.55,168.29) -- (177.55,168.39) -- (171.43,166.16) -- cycle ;
            %Rounded Same Side Corner Rect [id:dp5047874443208895] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (177.24,145.82) .. controls (177.24,145.97) and (177.13,146.05) .. (177,146) -- (171.91,144.15) .. controls (171.77,144.1) and (171.67,143.94) .. (171.67,143.79) -- (171.67,142.71) .. controls (171.67,142.71) and (171.67,142.71) .. (171.67,142.71) -- (177.24,144.74) .. controls (177.24,144.74) and (177.24,144.74) .. (177.24,144.74) -- cycle ;
            
            %Shape: Can [id:dp300006530776445] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (268.3,161.29) -- (268.3,168.39) .. controls (268.3,170.35) and (258.52,171.94) .. (246.45,171.94) .. controls (234.38,171.94) and (224.59,170.35) .. (224.59,168.39) -- (224.59,161.29) .. controls (224.59,159.33) and (234.38,157.75) .. (246.45,157.75) .. controls (258.52,157.75) and (268.3,159.33) .. (268.3,161.29) .. controls (268.3,163.25) and (258.52,164.84) .. (246.45,164.84) .. controls (234.38,164.84) and (224.59,163.25) .. (224.59,161.29) ;
            %Shape: Ellipse [id:dp6561242871615265] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.52,167.99) .. controls (245.52,167.4) and (246,166.92) .. (246.59,166.92) .. controls (247.18,166.92) and (247.66,167.4) .. (247.66,167.99) .. controls (247.66,168.59) and (247.18,169.06) .. (246.59,169.06) .. controls (246,169.06) and (245.52,168.59) .. (245.52,167.99) -- cycle ;
            %Shape: Ellipse [id:dp7927611031498805] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.32,167.99) .. controls (249.32,167.4) and (249.8,166.92) .. (250.39,166.92) .. controls (250.98,166.92) and (251.46,167.4) .. (251.46,167.99) .. controls (251.46,168.59) and (250.98,169.06) .. (250.39,169.06) .. controls (249.8,169.06) and (249.32,168.59) .. (249.32,167.99) -- cycle ;
            %Shape: Ellipse [id:dp03624884982499199] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.73,167.99) .. controls (241.73,167.4) and (242.21,166.92) .. (242.8,166.92) .. controls (243.39,166.92) and (243.87,167.4) .. (243.87,167.99) .. controls (243.87,168.59) and (243.39,169.06) .. (242.8,169.06) .. controls (242.21,169.06) and (241.73,168.59) .. (241.73,167.99) -- cycle ;
            
            %Shape: Can [id:dp7550999734475883] 
            \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (130.03,158.39) -- (130.03,165.48) .. controls (130.03,167.44) and (120.25,169.03) .. (108.18,169.03) .. controls (96.11,169.03) and (86.33,167.44) .. (86.33,165.48) -- (86.33,158.39) .. controls (86.33,156.43) and (96.11,154.84) .. (108.18,154.84) .. controls (120.25,154.84) and (130.03,156.43) .. (130.03,158.39) .. controls (130.03,160.35) and (120.25,161.94) .. (108.18,161.94) .. controls (96.11,161.94) and (86.33,160.35) .. (86.33,158.39) ;
            %Shape: Ellipse [id:dp5693815973953402] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.26,165.09) .. controls (107.26,164.5) and (107.74,164.02) .. (108.33,164.02) .. controls (108.92,164.02) and (109.4,164.5) .. (109.4,165.09) .. controls (109.4,165.68) and (108.92,166.16) .. (108.33,166.16) .. controls (107.74,166.16) and (107.26,165.68) .. (107.26,165.09) -- cycle ;
            %Shape: Ellipse [id:dp17798513039545427] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.05,165.09) .. controls (111.05,164.5) and (111.53,164.02) .. (112.12,164.02) .. controls (112.71,164.02) and (113.19,164.5) .. (113.19,165.09) .. controls (113.19,165.68) and (112.71,166.16) .. (112.12,166.16) .. controls (111.53,166.16) and (111.05,165.68) .. (111.05,165.09) -- cycle ;
            %Shape: Ellipse [id:dp755193291709632] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.46,165.09) .. controls (103.46,164.5) and (103.94,164.02) .. (104.53,164.02) .. controls (105.12,164.02) and (105.6,164.5) .. (105.6,165.09) .. controls (105.6,165.68) and (105.12,166.16) .. (104.53,166.16) .. controls (103.94,166.16) and (103.46,165.68) .. (103.46,165.09) -- cycle ;
            
            %Rounded Rect [id:dp7242017771428442] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (306.05,141.22) .. controls (306.05,140.16) and (306.81,139.58) .. (307.75,139.92) -- (317,143.28) .. controls (317.94,143.62) and (318.7,144.76) .. (318.7,145.83) -- (318.7,167.19) .. controls (318.7,168.25) and (317.94,168.83) .. (317,168.49) -- (307.75,165.13) .. controls (306.81,164.78) and (306.05,163.65) .. (306.05,162.58) -- cycle ;
            %Rounded Rect [id:dp42146432403609935] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (305.01,141.89) .. controls (305.01,140.82) and (305.77,140.24) .. (306.71,140.58) -- (315.95,143.94) .. controls (316.89,144.29) and (317.65,145.42) .. (317.65,146.49) -- (317.65,167.85) .. controls (317.65,168.91) and (316.89,169.5) .. (315.95,169.15) -- (306.71,165.79) .. controls (305.77,165.45) and (305.01,164.31) .. (305.01,163.25) -- cycle ;
            %Shape: Rectangle [id:dp16720389961466986] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (308.33,164.8) -- (314.45,167.03) -- (314.45,167.13) -- (308.33,164.9) -- cycle ;
            %Rounded Same Side Corner Rect [id:dp12031702692537616] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (314.14,144.56) .. controls (314.14,144.71) and (314.03,144.79) .. (313.9,144.74) -- (308.8,142.89) .. controls (308.67,142.84) and (308.56,142.68) .. (308.56,142.53) -- (308.56,141.45) .. controls (308.56,141.45) and (308.56,141.45) .. (308.56,141.45) -- (314.14,143.48) .. controls (314.14,143.48) and (314.14,143.48) .. (314.14,143.48) -- cycle ;
            
            %Rounded Rect [id:dp14638736655800466] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (124.25,59.11) .. controls (124.25,58.05) and (125.02,56.91) .. (125.95,56.57) -- (135.2,53.21) .. controls (136.14,52.86) and (136.9,53.45) .. (136.9,54.51) -- (136.9,75.87) .. controls (136.9,76.93) and (136.14,78.07) .. (135.2,78.41) -- (125.95,81.78) .. controls (125.02,82.12) and (124.25,81.54) .. (124.25,80.47) -- cycle ;
            %Rounded Rect [id:dp20271669457714792] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (125.46,59.96) .. controls (125.46,58.9) and (126.22,57.76) .. (127.16,57.42) -- (136.41,54.06) .. controls (137.34,53.72) and (138.1,54.3) .. (138.1,55.36) -- (138.1,76.72) .. controls (138.1,77.79) and (137.34,78.92) .. (136.41,79.27) -- (127.16,82.63) .. controls (126.22,82.97) and (125.46,82.39) .. (125.46,81.33) -- cycle ;
            %Shape: Rectangle [id:dp9713175425039224] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (128.86,80.51) -- (134.98,78.28) -- (134.98,78.38) -- (128.86,80.61) -- cycle ;
            %Rounded Same Side Corner Rect [id:dp7992830312883568] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (134.59,55.81) .. controls (134.59,55.96) and (134.48,56.12) .. (134.35,56.17) -- (129.25,58.02) .. controls (129.12,58.07) and (129.01,57.99) .. (129.01,57.84) -- (129.01,56.76) .. controls (129.01,56.76) and (129.01,56.76) .. (129.01,56.76) -- (134.59,54.73) .. controls (134.59,54.73) and (134.59,54.73) .. (134.59,54.73) -- cycle ;
            
            
            %Straight Lines [id:da2541695957530714] 
            \draw [color={rgb, 255:red, 255; green, 4; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (58.4,132.2) -- (90.79,147.68) ;
            \draw [shift={(94.4,149.4)}, rotate = 205.54] [fill={rgb, 255:red, 255; green, 4; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
            %Rounded Rect [id:dp4713461189897261] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (40.37,121.97) .. controls (40.37,120.91) and (41.13,119.77) .. (42.07,119.43) -- (51.32,116.06) .. controls (52.26,115.72) and (53.02,116.31) .. (53.02,117.37) -- (53.02,138.73) .. controls (53.02,139.79) and (52.26,140.93) .. (51.32,141.27) -- (42.07,144.64) .. controls (41.13,144.98) and (40.37,144.39) .. (40.37,143.33) -- cycle ;
            %Rounded Rect [id:dp1968673470245892] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (41.58,122.82) .. controls (41.58,121.76) and (42.34,120.62) .. (43.28,120.28) -- (52.52,116.91) .. controls (53.46,116.57) and (54.22,117.16) .. (54.22,118.22) -- (54.22,139.58) .. controls (54.22,140.64) and (53.46,141.78) .. (52.52,142.12) -- (43.28,145.49) .. controls (42.34,145.83) and (41.58,145.25) .. (41.58,144.18) -- cycle ;
            %Shape: Rectangle [id:dp6102489103145272] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (44.98,143.37) -- (51.1,141.14) -- (51.1,141.24) -- (44.98,143.47) -- cycle ;
            %Rounded Same Side Corner Rect [id:dp07550713281781696] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (50.71,118.67) .. controls (50.71,118.82) and (50.6,118.98) .. (50.47,119.02) -- (45.37,120.88) .. controls (45.24,120.93) and (45.13,120.84) .. (45.13,120.7) -- (45.13,119.61) .. controls (45.13,119.61) and (45.13,119.61) .. (45.13,119.61) -- (50.71,117.59) .. controls (50.71,117.59) and (50.71,117.59) .. (50.71,117.59) -- cycle ;
            
            
            %Rounded Rect [id:dp24956956469083758] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (219.6,107.95) .. controls (219.6,106.89) and (220.36,105.75) .. (221.3,105.41) -- (230.55,102.04) .. controls (231.48,101.7) and (232.25,102.29) .. (232.25,103.35) -- (232.25,124.71) .. controls (232.25,125.77) and (231.48,126.91) .. (230.55,127.25) -- (221.3,130.62) .. controls (220.36,130.96) and (219.6,130.38) .. (219.6,129.31) -- cycle ;
            %Rounded Rect [id:dp7400970357405781] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220.81,108.8) .. controls (220.81,107.74) and (221.57,106.6) .. (222.5,106.26) -- (231.75,102.9) .. controls (232.69,102.55) and (233.45,103.14) .. (233.45,104.2) -- (233.45,125.56) .. controls (233.45,126.62) and (232.69,127.76) .. (231.75,128.1) -- (222.5,131.47) .. controls (221.57,131.81) and (220.81,131.23) .. (220.81,130.16) -- cycle ;
            %Shape: Rectangle [id:dp7741369101603741] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (224.2,129.35) -- (230.33,127.12) -- (230.33,127.22) -- (224.2,129.45) -- cycle ;
            %Rounded Same Side Corner Rect [id:dp30624249076751653] 
            \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (229.93,104.65) .. controls (229.93,104.8) and (229.83,104.96) .. (229.69,105.01) -- (224.6,106.86) .. controls (224.47,106.91) and (224.36,106.83) .. (224.36,106.68) -- (224.36,105.6) .. controls (224.36,105.6) and (224.36,105.6) .. (224.36,105.6) -- (229.93,103.57) .. controls (229.93,103.57) and (229.93,103.57) .. (229.93,103.57) -- cycle ;
            
            
            %Straight Lines [id:da8957940579988664] 
            \draw [color={rgb, 255:red, 0; green, 200; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (44.98,242.01) -- (116.19,242.01) ;
            \draw [shift={(120.19,242.01)}, rotate = 180] [fill={rgb, 255:red, 0; green, 200; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
            %Straight Lines [id:da06604571467855447] 
            \draw [color={rgb, 255:red, 255; green, 4; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (44.98,253.1) -- (116.19,253.1) ;
            \draw [shift={(120.19,253.1)}, rotate = 180] [fill={rgb, 255:red, 255; green, 4; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
            
            % Text Node
            \draw (123.6, 234) node [anchor=north west][inner sep=0.75pt]   [align=left] {Request for uncached content};
            % Text Node
            \draw (123.6, 247.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {Request for cached content};
            % Text Node
            \draw (72, 171) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Cache server 1};
            % Text Node
            \draw (212, 174) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Cache server 3};
            % Text Node
            \draw (152, 64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Cache server 2};
            % Text Node
            \draw (17, 67) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize]  [align=left] {Cloud server};
            % Text Node
            \draw (127, 64) node [anchor=north west][inner sep=0.75pt]  [rotate=-340,xslant=0.36] [align=left] {2};
            % Text Node
            \draw (222.5, 112) node [anchor=north west][inner sep=0.75pt]  [rotate=-340,xslant=0.36] [align=left] {4};
            % Text Node
            \draw (43.5, 125.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-340,xslant=0.36] [align=left] {1};
            % Text Node
            \draw (170, 148) node [anchor=north west][inner sep=0.75pt]  [rotate=-20,xslant=-0.36] [align=left] {3};
            % Text Node
            \draw (307, 147) node [anchor=north west][inner sep=0.75pt]  [rotate=-20,xslant=-0.36] [align=left] {5};
        \end{tikzpicture}
	\end{center}
	\caption{An MEC scenario consisting of a cloud server and local cache servers.}\label{fig:system_model}
\end{figure}


==> fig6.tex <==
\pgfplotsset{width=.45\textwidth, height=4cm, compat=1.9}

\begin{figure}[t]
    \begin{tikzpicture}
        \centering
        \begin{axis}[
        		xtick style={draw=none}, ytick pos=right, 
                ybar, axis on top,
                tick label style={font=\scriptsize},
                xtick align = inside,
                % ytick align = outside,
        		ylabel style={align=center},
                ylabel={Percentage (\%)},
                ymin = 0, ymax = 100,
                symbolic x coords={0.1, 0.15, 0.2, 0.25, 0.3},
                xticklabels=\empty,
                enlarge x limits = 0.15,
               	legend style = {at = {(0.98, 0.98)},
        	    legend pos = north east, 
            	legend columns = 1},
        		legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm); },
        		bar width=.016\textwidth,
        	    tick label style={font=\scriptsize},
        	    label style={font=\small},
        	    legend style={font=\scriptsize},
                minor x tick num=1,
                xminorgrids,
                minor tick length=0,
                grid style={dashed},
        ]
            \addplot  coordinates { (0.1, 55) (0.15, 45) (0.2, 36) (0.25, 34) (0.3, 30) };\label{bar1}
            \addplot  coordinates { (0.1, 23) (0.15, 30) (0.2, 33) (0.25, 37) (0.3, 42) };\label{bar2}
            \addplot  coordinates { (0.1, 20) (0.15, 25) (0.2, 31) (0.25, 29) (0.3, 28) };\label{bar3}
        	\legend{Download cost, Update cost, AoI cost}
        \end{axis}
        
		\begin{axis}[
    		xtick style={draw=none}, ytick pos=left, 
			scaled y ticks=base 10:-5,
		    ylabel={Cost (PBA)},
		    xticklabels=\empty,
		    ymin = 0, ymax=460000,
		    ytick = {0, 100000, 200000, 300000, 400000},
            enlarge x limits = 0.15,
		    legend pos=north west,
		    grid style=densely dashed,
		    tick label style={font=\scriptsize},
		    label style={font=\small},
		    legend style={font=\scriptsize},
		]
    		\addplot[ color=black, mark=o, line width=0.8pt]     
    		coordinates { (0.1, 340000) (0.15, 240000) (0.2, 180000) (0.25, 160000) (0.3, 150000)}; \addlegendentry{Cost}
		\end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
        		xtick style={draw=none}, ytick pos=right, 
                ybar, axis on top,
                tick label style={font=\scriptsize},
                xtick align=inside,
                xlabel={The scaling factor of backhaul capacity $\rho^b$},
        		ylabel style={align=center},
                ylabel={Percentage (\%)},
                ymin = 0, ymax = 100,
                symbolic x coords={0.1, 0.15, 0.2, 0.25, 0.3},
                enlarge x limits = 0.15,
              	legend style = {at = {(0.98, 0.98)},
        	    legend pos = north east,
        	    anchor = north west, 
            	legend columns = -1},%-1
            	legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm); },
            	bar width=.016\textwidth,
                tick label style={font=\scriptsize},
                label style={font=\small},
                legend style={font=\scriptsize},
                minor x tick num=1,
                xminorgrids,
                minor tick length=0,
                grid style={dashed},
        ]
            \addplot  coordinates { (0.1, 18) (0.15, 8) (0.2, 3) (0.25, 0) (0.3, 0) };
            \addplot  coordinates { (0.1, 42) (0.15, 54) (0.2, 66) (0.25, 80) (0.3, 84) };
            \addplot  coordinates { (0.1, 40) (0.15, 38) (0.2, 31) (0.25, 20) (0.3, 16) };
        \end{axis}
		\begin{axis}[
    		xtick style={draw=none}, ytick pos=left, 
			scaled y ticks=base 10:-5,
		    ylabel={Cost (RCGA)},
		    xticklabels=\empty,
		    ymin = 0, ymax=460000,
		    ytick = {0, 100000, 200000, 300000, 400000},
            enlarge x limits = 0.15,
		    legend pos=north east,
		    grid style=densely dashed,
		    tick label style={font=\scriptsize},
		    label style={font=\small},
		    legend style={font=\scriptsize},
		]
    		\addplot[ color=black, mark=o, line width=0.8pt]     
    		coordinates { (0.1, 180000) (0.15, 100000) (0.2, 58000) (0.25, 51000) (0.3, 50000)};
		\end{axis}
    \end{tikzpicture}
    \caption{For various backhaul capacity levels in a 7-cell instance, the line shows the cost (labeled on the left y-axis), and the bars show the proportions of three types of cost (labeled on the right y-axis) within the overall cost. The parameters of the instance are $I = 200$, $R = 5000$, $T = 12$, $\rho^{\rm m} = 40\%$, and $\rho^{\rm tt} = 1:1$.} \label{fig:3}
%\end{center}
\end{figure}


==> figs4and5.tex <==
\pgfplotsset{width=1\textwidth, height=4.4 cm, compat=1.9}

\begin{figure*}
%	\setlength\abovecaptionskip{0.5\baselineskip}
%  	\setlength\abovecaptionskip{0.75\baselineskip}
	\centering
    \begin{minipage}{0.48\textwidth}
        \begin{center}
    		\begin{tikzpicture}
        		\begin{axis}[
        		%	scaled ticks=true, 
        		%	scaled y ticks={real:1e3},
        			scaled y ticks=base 10:-3,
        		    %title={},
        		%    xlabel={The number of contents $I$},
        		    ylabel={Cost (3-cell)},
        		    xmin=25, xmax=150,
        		    ymin=0, ymax=3500,
        		    xtick={25, 50, 75, 100, 125, 150},
        		%	xticklabels=\empty,
        %		    ytick={0, 1000, 2000, 3000},
        		%	point meta=y *10^3, % the displayed number
        		    legend pos=north west,
        		    %ymajorgrids=true,    
        		    %xmajorgrids=true,
        		    grid style=densely dashed,
        		    tick label style={font=\scriptsize},
        		    label style={font=\small},
        		    legend style={font=\scriptsize},
        		]
        		
            		\addplot[ color=red, mark=square, line width=0.8pt]     
            		coordinates { (25, 750) (50, 1050) (75, 1180) (100, 1250) (125, 1430) (150, 1480) };
            		%
            		\addplot[ color=blue, mark=o, mark options={solid}, line width=0.8pt]     
            		coordinates { (25, 850) (50, 1430) (75, 1550) (100, 1950) (125, 2380) (150, 3100) };
            		
            		\addplot[ color=black, mark=triangle, densely dashed, mark options={solid}, line width=0.8pt]
            		coordinates { (25, 730) (50, 1030) (75, 1160) (100, 1200) (125, 1380) (150, 1400) };
            		
            		\legend{RCGA, PBA, OPT}
        		
        		\end{axis}
    		\end{tikzpicture}
    		
    		\begin{tikzpicture}
        		\begin{axis}[
        		%	scaled ticks=true, 
        			scaled y ticks=base 10:-3,
        		    %title={},
        		    xlabel={The number of contents $I$},
        		    ylabel={Cost (7-cell)},
        		    xmin=50, xmax=300,
        		    ymin=0, ymax=18000,
        		    xtick={50, 100, 150, 200, 250, 300},
        %		    ytick={2000, 5000, 8000, 11000},
        		    legend pos=north west,
        		    %ymajorgrids=true,    
        		    %xmajorgrids=true,
        		    grid style=densely dashed,
        		    tick label style={font=\scriptsize},
        		    label style={font=\small},
        		    legend style={font=\scriptsize},
        		]
        		
            		\addplot[ color=red, mark=square, line width=0.8pt]     
            		coordinates { (50, 2921) (100, 4253) (150, 4985) (200, 5229) (250, 6384) (300, 6711) };
            		%
            		\addplot[ color=blue, mark=o, mark options={solid}, line width=0.8pt]     
            		coordinates { (50, 3500) (100, 5500) (150, 7000) (200, 8200) (250, 11200) (300, 16500) };
            		
            		\addplot[ color=gray, mark=triangle, densely dashed, mark options={solid}, line width=0.8pt]
            		coordinates { (50, 2821) (100, 4133) (150, 4785) (200, 5029) (250, 6184) (300, 6511) };
            		
            		\legend{RCGA, PBA, LB}
        		
        		\end{axis}
    		\end{tikzpicture}
            \captionsetup{font=footnotesize}
            \captionof{figure}{The average cost as function of the number of contents $I$ when $T = 12$, $G = 0.3 \sum_{i\in \mathcal{I}} s_{i}$, $\rho^{m} = 40\%$, and $\rho^{\rm tt} = 1:1$. The numbers of requests $R$ in the 3-cell and 7-cell instances are $500$ and $2000$, respectively.} \label{fig:1}
        \end{center}
    \end{minipage}
    %
    \hspace{.15in}
%
    \begin{minipage}{0.48\textwidth}
        % \pgfplotsset{width=1\textwidth, height=6cm, compat=1.9}
        \begin{center}
    		\begin{tikzpicture}
        		\begin{axis}[
        		%	scaled ticks=true, 
        		%	scaled y ticks={real:1e3},
        			scaled y ticks=base 10:-3,
        		    %title={},
        		%    xlabel={The number of contents $I$},
        		    ylabel={Cost (3-cell)},
        		    xmin=200, xmax=700,
        		    ymin=600, ymax=2700,
        		    xtick={200, 300, 400, 500, 600, 700},
        		%	xticklabels=\empty,
        		    ytick={0, 1000, 2000, 3000},
        		%	point meta=y *10^3, % the displayed number
        		    legend pos=north west,
        		    %ymajorgrids=true,    
        		    %xmajorgrids=true,
        		    grid style=densely dashed,
        		    tick label style={font=\scriptsize},
        		    label style={font=\small},
        		    legend style={font=\scriptsize},
        		]
        		
            		\addplot[ color=red, mark=square, line width=0.8pt]     
            		coordinates { (200, 730) (300, 920) (400, 1180) (500, 1250) (600, 1450) (700, 1580) };
            		
            		\addplot[ color=blue, mark=o, mark options={solid}, line width=0.8pt]     
            		coordinates { (200, 1430) (300, 1620) (400, 1780) (500, 1950) (600, 2350) (700, 2580) };
            		
            		\addplot[ color=black, mark=triangle, densely dashed, mark options={solid}, line width=0.8pt]
            		coordinates { (200, 690) (300, 880) (400, 1120) (500, 1200) (600, 1400) (700, 1530) };
            		
            		\legend{RCGA, PBA, OPT}
        		
        		\end{axis}
    		\end{tikzpicture}
    		
    		\begin{tikzpicture}
        		\begin{axis}[
        		%	scaled ticks=true, 
        			scaled y ticks=base 10:-3,
        		    %title={},
        		    xlabel={The number of requests $R$},
        		    ylabel={Cost (7-cell)},
        		    xmin=500, xmax=3000,
        		    ymin=1000, ymax=11000,
        		    xtick={500, 1000, 1500, 2000, 2500, 3000},
        		%    ytick={100000, 120000, 140000, 160000, 180000},
        		    legend pos=north west,
        		    %ymajorgrids=true,    
        		    %xmajorgrids=true,
        		    grid style=densely dashed,
        		    tick label style={font=\scriptsize},
        		    label style={font=\small},
        		    legend style={font=\scriptsize},
        		]
        		
            		\addplot[ color=red, mark=square, line width=0.8pt]     
            		coordinates { (500, 2030) (1000, 3657) (1500, 4612) (2000, 5229) (2500, 5918) (3000, 6189) };
            		%
            		\addplot[ color=blue, mark=o, mark options={solid}, line width=0.8pt]     
            		coordinates { (500, 4600) (1000, 6100) (1500, 7500) (2000, 8200) (2500, 9000) (3000, 10000) };
            		
            		\addplot[ color=gray, mark=triangle, densely dashed, mark options={solid}, line width=0.8pt]
            		coordinates { (500, 1934) (1000, 3507) (1500, 4502) (2000, 5029) (2500, 5708) (3000, 5909) };
            		
            		\legend{RCGA, PBA, LB}
        		
        		\end{axis}
    		\end{tikzpicture}
        \captionsetup{font=footnotesize}
        \captionof{figure}{The average cost as function of the number of requests $R$ when $T = 12$, $G = 0.3 \sum_{i\in \mathcal{I}} s_{i}$, $\rho^{m} = 40\%$, and $\rho^{\rm tt} = 1:1$. The numbers of contents $I$ in the 3-cell and 7-cell instances are $100$ and $200$, respectively.} \label{fig:2}
        \end{center}
    \end{minipage}
\end{figure*}

